Accelerated Benders Decomposition and Local Branching for Dynamic Maximum Covering Location Problems

The maximum covering location problem (MCLP) is a key problem in facility location, with many applications and variants. One such variant is the dynamic (or multi-period) MCLP, which considers the installation of facilities across multiple time periods. To the best of our knowledge, no exact solution method has been proposed to tackle large-scale instances of this problem. To that end, in this work, we expand upon the current state-of-the-art branch-and-Benders-cut solution method in the static case, by exploring several acceleration techniques. Additionally, we propose a specialised local branching scheme, that uses a novel distance metric in its definition of subproblems and features a new method for efficient and exact solving of the subproblems. These methods are then compared through extensive computational experiments, highlighting the strengths of the proposed methodologies.

==> Image_SubproblemMethod.tex <==
\begin{tikzpicture}[Label/.style={text width = 2cm, align = center, font = {\Huge\bfseries\sffamily}},
]

\filldraw[color=blue!80, fill=blue!10, very thick, fill opacity=0.5](0,0) circle (4cm);
\filldraw[color=red!80, fill=red!10, very thick, fill opacity=0.5](-3,-4) circle (4cm);
\filldraw[color=green!80, fill=green!10, very thick, fill opacity=0.5](3,-4) circle (4cm);

\node[Label] (value_j1) at (0,1) {
$10$};
\node[Label] (label_j1) at (3.5,3.5) {
$i_1$};

\node[Label] (value_j2) at (-3.5,-4.5) {
$5$};
\node[Label] (label_j2) at (-6.5,-7.5) {
$i_2$};

\node[Label] (value_j3) at (3.5,-4.5) {
$7$};
\node[Label] (label_j3) at (6.5,-7.5) {
$i_3$};

\node[Label] (intersection_j1j2) at (-1.75,-1.75) {
$8$};
\node[Label] (intersection_j1j3) at (1.75,-1.75) {
$2$};
\node[Label] (intersection_j2j3) at (0,-5) {
$3$};
\node[Label] (intersection) at (0,-3) {
$0$};

\end{tikzpicture}
